Adaptively detect and accurately resolve macro-scale shocks in an efficient Equation-Free multiscale simulation

The Equation-Free approach to efficient multiscale numerical computation marries trusted micro-scale simulations to a framework for numerical macro-scale reduction -- the patch dynamics scheme. A recent novel patch scheme empowered the Equation-Free approach to simulate systems containing shocks on the macro-scale. However, the scheme did not predict the formation of shocks accurately, and it could not simulate moving shocks. This article resolves both issues, as a first step in one spatial dimension, by embedding the Equation-Free, shock-resolving patch scheme within a classic framework for adaptive moving meshes. Our canonical micro-scale problems exhibit heterogeneous nonlinear advection and heterogeneous diffusion. We demonstrate many remarkable benefits from the moving patch scheme, including efficient and accurate macro-scale prediction despite the unknown macro-scale closure. Equation-free methods are here extended to simulate moving, forming and merging shocks without a priori knowledge of the existence or closure of the shocks. Whereas adaptive moving mesh equations are typically stiff, typically requiring small time-steps on the macro-scale, the moving macro-scale mesh of patches is typically not stiff given the context of the micro-scale time-steps required for the sub-patch dynamics.

==> figs/ddmerge.tex <==
% 10 Feb 2020 -- 4 Jun 2021
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
  %set fixed parameters for all of the patch merging plots
\def\h{\textwidth/52} %microscale spacing
\def\bl{\h} %left boundary of left patch

\def\hgt{1.5} %height of each plot, alter to produce multiple plots in one figure
\def\lhgt{\hgt+0.3} %displace lect and right patch vertically, since they touch
\def\rhgt{\hgt-0.3}
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$}
 node[yshift=2ex, left=\h] {time \(t'-\)}; %axis


%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% Third plot: merge two double patches
\def\nl{19} %num. nodes in left patch
\def\nr{19} %num. nodes in right patch
\def\br{\bl+\nl*\h} %left boundary of right patch
\def\b{\bl} \def\n{\nl} %let's draw the left patch first
\filldraw[fill=mcol!20,draw=black] (\b, \lhgt+0.1) rectangle (\b+\n*\h, \lhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\lhgt+0.05)--(\b+\x*\h,\lhgt-0.05);
	}
\draw[mtxt,|-|] (\b+\h,\lhgt+0.3)--(\b+2*\h,\lhgt+0.3) node[above,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\lhgt+0.2)--(\b,\lhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\lhgt) circle (0.13cm) node[above,yshift=+0.1cm] {\textcolor{Mtxt}{$X_s^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+14*\h,\lhgt) circle (0.13cm) node[above,yshift=+0.1cm] {\textcolor{Mtxt}{$X_{s}^r$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\lhgt+0.2)--(\b+\n*\h,\lhgt-0.2) ; 

%now draw the right patch by changing \b and \n and copy-pasting the above code. Only move the microscale spacing d and change the label of X_s.
\def\b{\br}  \def\n{\nr}
\filldraw[fill=mcol!20,draw=black] (\b, \rhgt+0.1) rectangle (\b+\n*\h, \rhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\rhgt+0.05)--(\b+\x*\h,\rhgt-0.05);
	}
%\draw[mtxt,|-|] (\b-\h,\rhgt-0.35)--(\b,\rhgt-0.35) node[below,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\rhgt+0.2)--(\b,\rhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s+1}^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+14*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s+1}^r$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\rhgt+0.2)--(\b+\n*\h,\rhgt-0.2) ;  

%%change \hgt to draw the merged patch
\def\hgt{0} %height of each plot, alter to produce multiple plots in one figure
\def\lhgt{\hgt+0.1}
\def\rhgt{\hgt-0.1}
\def\b{\bl} %merged patch spans \bl to \bl+(\nl+\nr)*\h ...
\def\n{38} %and contains \nl+\nr microscale pts 
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$}
 node[yshift=3ex, left=\h] {time \(t'+\)}; %axis

\filldraw[fill=mcol!20,draw=black] (\b, \hgt+0.1) rectangle (\b+\h*\n, \hgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\hgt+0.05)--(\b+\x*\h,\hgt-0.05);
	}
\draw[Mcol,ultra thick] (\b,\hgt+0.2)--(\b,\hgt-0.2)  ; 
\draw[Mcol, ultra thick] (\b+\n*\h,\hgt+0.2)--(\b+\n*\h,\hgt-0.2) ;  
%%merged patch has macroscale nodes at both X_s and X_{s+1}
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\bl+5*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_s^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\br+14*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s}^r$}};

  
\end{tikzpicture}


==> figs/doublepatches.tex <==
% 10 Feb 2020 -- 31 May 2021
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
\def\h{\textwidth/70};  %microscale spacing ONLY CHANGE THIS TO ADJUST HORIZONTAL SCALE
\def\hh{\h * 12}; %macroscale spacing
\def\n{3}; %patch half-width
\def\xx{\h * 30}; %picture on -\xx to \xx axis 
\draw[->](-\xx - 3*\h,1)--(\xx + 3*\h,1)node[right]{$x$};
\foreach \x in {-2,-1,1,2} {
	\filldraw[mcol!20,draw=mtxt] ($  (\x * \hh - \h * \n - \h/2,0.92) + \x/abs(\x)*(\n*\h,0) $)rectangle ($ (\x * \hh + \h * \n + \h/2,1.08) + \x/abs(\x)*(\n*\h,0) $);
	\draw[Mcol,ultra thick] ($  (\x * \hh - \h * \n - \h/2,1.15) + \x/abs(\x)*(\n*\h,0) $)--($  (\x * \hh - \h * \n - \h/2,0.85) + \x/abs(\x)*(\n*\h,0) $);
	\draw[Mcol,ultra thick] ($ (\x * \hh + \h * \n + \h/2,1.15) + \x/abs(\x)*(\n*\h,0) $)--($ (\x * \hh + \h * \n + \h/2,0.85) + \x/abs(\x)*(\n*\h,0) $);
	\ifthenelse{0>\x}{%then interp to shock node
	\draw[excol,->-] ($ (\hh*\x,1) + \x/abs(\x)*(\n*\h,0) $) .. controls ($(\hh*\x/2 - \h * \n/2 - \h/4,1.5) + abs(\x)*(0,1.5*\h) + \x/abs(\x)*(\n*\h,0) $) .. (- 2*\h * \n - \h/2,1) ;
	}{}%do nothing otherwise
	\filldraw[fill=Mcol!30, draw=Mcol, thick] ($ (\hh*\x,1) + \x/abs(\x)*(\n*\h,0) $) circle (1ex) node[below=1.5ex]{\textcolor{Mtxt}{$\scriptstyle X_{s\ifthenelse{0>\x}{\x}{+\x}}$}}
	 node[above=1.2ex]{{\textcolor{extxt}{$\scriptstyle U_{s\ifthenelse{0>\x}{\x}{+\x}}$}}}; %label x_{s+-1,2}
	}
\def\x{0} %location of x_s
	\filldraw[fill=mcol!30, draw=mtxt] (\x * \hh - 2*\h * \n - \h/2,0.92)rectangle (\x * \hh + 2*\h * \n + \h/2,1.08);
	\draw[Mcol,very thick] (\x * \hh - 2*\h * \n - \h/2,1.15)--(\x * \hh - 2*\h * \n - \h/2,0.85);
	\draw[Mcol,very thick] (\x * \hh + 2*\h * \n + \h/2,1.15)--(\x * \hh + 2*\h * \n + \h/2,0.85);
	\draw[excol,->-] (\hh*\x-\n*\h,1) .. controls ( \hh*\x/2 - 3*\h * \n/2 - \h/4,1.5) .. (- 2*\h * \n - \h/2,1) ;
	\filldraw[fill=Mcol!30, draw=Mcol, thick] (\hh*\x-\n*\h,1) circle (1ex) node[below=1.5ex]{\textcolor{Mtxt}{$\scriptstyle X^l_{s}$}}
	 node[above=1.2ex]{{\textcolor{extxt}{$\scriptstyle U^l_s$}}}; %label left shock node
	 \filldraw[fill=Mcol!30, draw=Mcol, thick] (\hh*\x+\n*\h,1) circle (1ex) node[below=1.5ex]{\textcolor{Mtxt}{$\scriptstyle X^r_{s}$}}
	 node[above=1.2ex]{{\textcolor{extxt}{$\scriptstyle U^r_s$}}}; %label right shock node
\draw[Mcol,<->,thick](-\hh-\n*\h, -0.1)--(0-\n*\h, -0.1) node [midway, above] {$H_{s-1}$};			
\draw[Mcol,<->,thick](\hh+\n*\h, -0.1)--(0+\n*\h, -0.1) node [midway, above] {$H_{s}$};			
\end{tikzpicture}

==> figs/hetmerge.tex <==
% 10 Feb 2020 -- 4 Jun 2021
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
%set fixed parameters for all of the patch merging plots
\def\h{\textwidth/15} %microscale spacing
\def\bl{\h} %left boundary of left patch

\def\hgt{1.5} %height of each plot, alter to produce multiple plots in one figure
\def\lhgt{\hgt+0.3} %displace lect and right patch vertically, since they touch
\def\rhgt{\hgt-0.3}
\draw[->] (0,\hgt) -- (11.5,\hgt)  node[right] {$\textcolor{Mtxt}{X}$};% node[above=3*\h, left=\h] {Adjacent patches}; %axis

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% First plot: two ordinary patches merge
\def\nl{6} %num. nodes in left patch
\def\nr{6} %num. nodes in right patch
\def\nNod{3} %distance to macroscale node
\def\br{\bl+\nl*\h} %left boundary of right patch
\def\b{\bl} \def\n{\nl} %let's draw the left patch first
\filldraw[fill=mcol!20,draw=black] (\b, \lhgt+0.1) rectangle (\b+\n*\h, \lhgt-0.1);
\foreach \x in {1,...,\n} { %draw microscale nodes
	\draw[mtxt,thick] (\b+\x*\h,\lhgt+0.05)--(\b+\x*\h,\lhgt-0.05);
	}	
\foreach \x in {1,4,...,\n} { %draw heterogeneous coefficients
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt+0.1){a};
	}
\foreach \x in {2,5,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt+0.1){b};
		}
\foreach \x in {3,6,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt+0.1){c};
	}
%	
%		%\ifthenelse{mod(\x,3)==0}{\draw[mtxt,|-|] (\b+\x*\h-0.9*\h,\lhgt+0.3)--(\b+\x*\h-0.1*\h,\lhgt+0.3) node[above,midway]{a};}
%	{\draw[mtxt,|-|] (\b+\x*\h-0.9*\h,\lhgt+0.3)--(\b+\x*\h-0.1*\h,\lhgt+0.3) node[above,midway]{b};}
	
	
\draw[Mcol,ultra thick] (\b,\lhgt+0.2)--(\b,\lhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+\nNod*\h,\lhgt) circle (0.13cm) node[below,yshift=-1.5ex] {\textcolor{Mtxt}{$X_s$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\lhgt+0.2)--(\b+\n*\h,\lhgt-0.2) ; 

%now draw the right patch by changing \b and \n and copy-pasting the above code. Only move the microscale spacing d and change the label of X_s.
\def\b{\br}  \def\n{\nr}
\filldraw[fill=mcol!20,draw=black] (\b, \rhgt+0.1) rectangle (\b+\n*\h, \rhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\rhgt+0.05)--(\b+\x*\h,\rhgt-0.05);
	}
\foreach \x in {1,4,...,\n} { %draw heterogeneous coefficients
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\rhgt+0.3){a};
	}
\foreach \x in {2,5,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\rhgt+0.3){b};
		}
\foreach \x in {3,6,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\rhgt+0.3){c};
	}
%\draw[mtxt,|-|] (\b-\h,\rhgt-0.35)--(\b,\rhgt-0.35) node[below,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\rhgt+0.2)--(\b,\rhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+\nNod*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.15cm] {\textcolor{Mtxt}{$X_{s+1}$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\rhgt+0.2)--(\b+\n*\h,\rhgt-0.2) ;  

%%change \hgt to draw the merged patch
\def\hgt{0} %height of each plot, alter to produce multiple plots in one figure
\def\b{\bl} %merged patch spans \bl to \bl+(\nl+\nr)*\h ...
\def\n{12} %and contains \nl+\nr microscale pts 
\draw[->] (0,\hgt) -- (11.5,\hgt)  node[right] {$\textcolor{Mtxt}{X}$};% node[above=30*\h, left=\h] {Merged patch}; %axis
\filldraw[fill=mcol!20,draw=black] (\b, \hgt+0.1) rectangle (\b+\n*\h, \hgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\hgt+0.05)--(\b+\x*\h,\hgt-0.05);
	}
\foreach \x in {1,4,...,\n} { %draw heterogeneous coefficients
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt-0.2){a};
	}
\foreach \x in {2,5,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt-0.2){b};
		}
\foreach \x in {3,6,...,\n} {
	\node[mtxt,above] at (\b+\x*\h-0.5*\h,\lhgt-0.2){c};
	}
\draw[Mcol,ultra thick] (\b,\hgt+0.2)--(\b,\hgt-0.2)  ; 
\draw[Mcol, ultra thick] (\b+\n*\h,\hgt+0.2)--(\b+\n*\h,\hgt-0.2) ;  
%%merged patch has macroscale nodes at both X_s and X_{s+1}
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\bl+\nNod*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_s^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\br+\nNod*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s}^r$}};

\end{tikzpicture}


==> figs/patches.tex <==
% 8 Feb 2020
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a to use
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
\def\h{\textwidth/70};  %microscale spacing ONLY CHANGE THIS TO ADJUST HORIZONTAL SCALE
\def\hh{\h * 12}; %macroscale spacing
\def\n{3}; %patch half-width
\def\xx{\h * 30}; %picture on -\xx to \xx axis 
\draw[->](-\xx - 6*\h/2,1)--(\xx + 6*\h/2,1)node[right]{$X$};
\foreach \x in {-2,...,2} {\ifthenelse{\NOT \x=0}{
	\filldraw[mcol!20,draw=mtxt] (\x * \hh - \h * \n - \h/2,0.92)rectangle (\x * \hh + \h * \n + \h/2,1.08);
	\draw[Mcol,ultra thick] (\x * \hh - \h * \n - \h/2,1.15)--(\x * \hh - \h * \n - \h/2,0.85);
	\draw[Mcol,ultra thick] (\x * \hh + \h * \n + \h/2,1.15)--(\x * \hh + \h * \n + \h/2,0.85);
	\draw[excol,->-] (\hh*\x,1) .. controls ($(\hh*\x/2 - \h * \n - \h/4,1.5) + abs(\x)*(2*\h,1.5*\h)$) .. (- \h * \n - \h/2,1) ;
	\filldraw[fill=Mcol!30, draw=Mcol, thick] (\hh*\x,1) circle (0.9ex) node[below=1ex]{\textcolor{Mtxt}{$\scriptstyle X_{j\ifthenelse{0>\x}{\x}{+\x}}$}}
	 node[above=0.8ex]{{\textcolor{extxt}{$\scriptstyle U_{j\ifthenelse{0>\x}{\x}{+\x}}$}}}; %label x_{j+-1,2}
	}{
	\filldraw[mcol!20,draw=mtxt] (\x * \hh - \h * \n - \h/2,0.92)rectangle (\x * \hh + \h * \n + \h/2,1.08);
	\draw[Mcol,very thick] (\x * \hh - \h * \n - \h/2,1.15)--(\x * \hh - \h * \n - \h/2,0.85);
	\draw[Mcol,very thick] (\x * \hh + \h * \n + \h/2,1.15)--(\x * \hh + \h * \n + \h/2,0.85);
	\draw[excol,->-] (\hh*\x,1) .. controls ( \hh*\x/2 - \h * \n/2 - \h/4,1.5) .. (- \h * \n - \h/2,1) ;
	 }
	 } 
	 \def\x{0} %now label U_j so that \contour interupts the interpolation curves
	 \filldraw[fill=Mcol!30, draw=Mcol, thick] (\hh*\x,1) circle (0.9ex) node[below=1ex]{\textcolor{Mtxt}{$\scriptstyle X_{j}$}}
	 node[above=2ex]{{\textcolor{extxt}{$\scriptstyle U_j$}}}; 
\draw[Mcol,<->,thick](0, 0)--(\hh, 0) node [midway, above] {\textcolor{Mtxt}{$H_j$}};			
\end{tikzpicture}


==> figs/patchsetup.tex <==
% 8 Feb 2020 -- 28 May 2021
\begin{tikzpicture}
\draw[->] (0,1) -- (11,1) node[right,below=0.3cm] {\textcolor{mtxt}{micro-scale}} node[right,above=0.3cm] {\textcolor{Mtxt}{macro-scale}} node[right] {$\textcolor{Mtxt}{X},\textcolor{mtxt}{x}$};
\filldraw[fill=mcol!20,draw=black] (30/22,1.1) rectangle (10-30/22,0.9);
\foreach \x in {3,...,19} {
	\draw[mtxt,thick] (10*\x/22,1.05)--(10*\x/22,0.95);
	}
\draw[mtxt,<->] (60/22,0.7)--(70/22,0.7) node[below,midway]{$d$};
\draw[Mcol,ultra thick] (30/22,1.2)--(30/22,0.8)  node[below] {\textcolor{mtxt}{$x_{j,-n}$}}; %node[above,yshift=0.3cm] {$X_j-rH$}
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (5,1) circle (0.2cm) node[above,yshift=0.35cm] {\textcolor{Mtxt}{$X_j$}} node[below,yshift=-0.2cm] {\textcolor{mtxt}{$x_{j,0}$}}; 
%\draw[mcol,<->] (5,1.35)--(190/22,1.35) node[above,midway]{\textcolor{mtxt}{$h$}};
\draw[mcol,<->] (5,0.2)--(190/22,0.2) node[above,midway]{\textcolor{mtxt}{$h$}};
\draw[Mcol, ultra thick] (10-30/22,1.2)--(10-30/22,0.8) node[below] {\textcolor{mtxt}{$x_{j,n}$}}; %node[above,yshift=0.3cm] {$X_j+rH$} 
\end{tikzpicture}


==> figs/sdmerge.tex <==
% 10 Feb 2020 -- 4 Jun 2021
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
%set fixed parameters for all of the patch merging plots
\def\h{\textwidth/52} %microscale spacing
\def\bl{\h} %left boundary of left patch

\def\hgt{1.5} %height of each plot, alter to produce multiple plots in one figure
\def\lhgt{\hgt+0.3} %displace lect and right patch vertically, since they touch
\def\rhgt{\hgt-0.3}
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$}
 node[yshift=2ex, left=\h] {time \(t'-\)}; %axis

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% Second plot: merge ordinary patch with double patch
\def\nl{10} %num. nodes in left patch
\def\nr{21} %num. nodes in right patch
\def\br{\bl+\nl*\h} %left boundary of right patch
\def\b{\bl} \def\n{\nl} %let's draw the left patch first
\filldraw[fill=mcol!20,draw=black] (\b, \lhgt+0.1) rectangle (\b+\n*\h, \lhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\lhgt+0.05)--(\b+\x*\h,\lhgt-0.05);
	}
\draw[mtxt,|-|] (\b+\h,\lhgt+0.3)--(\b+2*\h,\lhgt+0.3) node[above,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\lhgt+0.2)--(\b,\lhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\lhgt) circle (0.13cm) node[above,yshift=+0.1cm] {\textcolor{Mtxt}{$X_s$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\lhgt+0.2)--(\b+\n*\h,\lhgt-0.2) ; 

%now draw the right double patch
\def\b{\br}  \def\n{\nr}
\filldraw[fill=mcol!20,draw=black] (\b, \rhgt+0.1) rectangle (\b+\n*\h, \rhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\rhgt+0.05)--(\b+\x*\h,\rhgt-0.05);
	}
%\draw[mtxt,|-|] (\b-\h,\rhgt-0.35)--(\b,\rhgt-0.35) node[below,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\rhgt+0.2)--(\b,\rhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s+1}^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+16*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s+1}^r$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\rhgt+0.2)--(\b+\n*\h,\rhgt-0.2) ;  

%%change \hgt to draw the merged patch
\def\hgt{0} %height of each plot, alter to produce multiple plots in one figure
\def\b{\bl} %merged patch spans \bl to \bl+(\nl+\nr)*\h ...
\def\n{31} %and contains \nl+\nr microscale pts 
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$}
 node[yshift=2ex, left=\h] {time \(t'+\)}; %axis

\filldraw[fill=mcol!20,draw=black] (\b, \hgt+0.1) rectangle (\b+\n*\h, \hgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\hgt+0.05)--(\b+\x*\h,\hgt-0.05);
	}
\draw[Mcol,ultra thick] (\b,\hgt+0.2)--(\b,\hgt-0.2)  ; 
\draw[Mcol, ultra thick] (\b+\n*\h,\hgt+0.2)--(\b+\n*\h,\hgt-0.2) ;  
%%merged patch has macroscale nodes at both X_s and X_{s+1}
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\bl+5*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_s^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\br+16*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s}^r$}};





\end{tikzpicture}


==> figs/ssmerge.tex <==
% 10 Feb 2020 -- 4 Jun 2021
\begin{tikzpicture}
\let\scriptstyle\relax% AJR: n/a
\tikzset{->-/.style={decoration={
  markings,
  mark=at position .45 with {\arrow{>}}},postaction={decorate}}}
  
%set fixed parameters for all of the patch merging plots
\def\h{\textwidth/52} %microscale spacing
\def\bl{\h} %left boundary of left patch

\def\hgt{1.5} %height of each plot, alter to produce multiple plots in one figure
\def\lhgt{\hgt+0.3} %displace lect and right patch vertically, since they touch
\def\rhgt{\hgt-0.3}
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$} 
 node[yshift=2ex, left=\h] {time \(t'-\)}; %axis

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% First plot: two ordinary patches merge
\def\nl{10} %num. nodes in left patch
\def\nr{10} %num. nodes in right patch
\def\br{\bl+\nl*\h} %left boundary of right patch
\def\b{\bl} \def\n{\nl} %let's draw the left patch first
\filldraw[fill=mcol!20,draw=black] (\b, \lhgt+0.1) rectangle (\b+\n*\h, \lhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\lhgt+0.05)--(\b+\x*\h,\lhgt-0.05);
	}
\draw[mtxt,|-|] (\b+\h,\lhgt+0.3)--(\b+2*\h,\lhgt+0.3) node[above,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\lhgt+0.2)--(\b,\lhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\lhgt) circle (0.13cm) node[above,yshift=+0.1cm] {\textcolor{Mtxt}{$X_s$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\lhgt+0.2)--(\b+\n*\h,\lhgt-0.2) ; 

%now draw the right patch by changing \b and \n and copy-pasting the above code. Only move the microscale spacing d and change the label of X_s.
\def\b{\br}  \def\n{\nr}
\filldraw[fill=mcol!20,draw=black] (\b, \rhgt+0.1) rectangle (\b+\n*\h, \rhgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\rhgt+0.05)--(\b+\x*\h,\rhgt-0.05);
	}
%\draw[mtxt,|-|] (\b-\h,\rhgt-0.35)--(\b,\rhgt-0.35) node[below,midway]{$d$};
\draw[Mcol,ultra thick] (\b,\rhgt+0.2)--(\b,\rhgt-0.2)  ; 
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\b+5*\h,\rhgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s+1}$}};
\draw[Mcol, ultra thick] (\b+\n*\h,\rhgt+0.2)--(\b+\n*\h,\rhgt-0.2) ;  

%%change \hgt to draw the merged patch
\def\hgt{0} %height of each plot, alter to produce multiple plots in one figure
\def\b{\bl} %merged patch spans \bl to \bl+(\nl+\nr)*\h ...
\def\n{20} %and contains \nl+\nr microscale pts 
\draw[->] (0,\hgt) -- (11,\hgt)  node[right] {$\textcolor{Mtxt}{X}$}
 node[yshift=2ex, left=\h] {time \(t'+\)}; %axis
\filldraw[fill=mcol!20,draw=black] (\b, \hgt+0.1) rectangle (\b+\n*\h, \hgt-0.1);
\foreach \x in {1,...,\n} {
	\draw[mtxt,thick] (\b+\x*\h,\hgt+0.05)--(\b+\x*\h,\hgt-0.05);
	}
\draw[Mcol,ultra thick] (\b,\hgt+0.2)--(\b,\hgt-0.2)  ; 
\draw[Mcol, ultra thick] (\b+\n*\h,\hgt+0.2)--(\b+\n*\h,\hgt-0.2) ;  
%%merged patch has macroscale nodes at both X_s and X_{s+1}
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\bl+5*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_s^l$}};
\filldraw[fill=Mcol!30, draw=Mcol, very thick] (\br+5*\h,\hgt) circle (0.13cm) node[below,yshift=-0.2cm] {\textcolor{Mtxt}{$X_{s}^r$}};

\end{tikzpicture}

